Concise and Logically Consistent Conformal Sets for Neuro-Symbolic Concept-Based Models

Neuro-Symbolic Concept-based Models (NeSy-CBMs) are a family of architectures that integrate neural networks with symbolic reasoning for enhanced reliability in high-stakes applications. They work by first extracting high-level concepts from the input and then inferring a task label from these compatibly with given logical constraints. Yet, their label and concept predictions can be overconfident, making it difficult for stakeholders to gauge when the model's decisions can be trusted. We address this issue by integrating ideas from Conformal Prediction (CP), a framework providing rigorous, distribution-free coverage guarantees. We formalize three desiderata -- consistency, coverage, and conciseness -- that any conformal method for NeSy-CBMs should satisfy, and show that existing approaches fall short of at least one. We then introduce COCOCO, a post-hoc framework that conformalizes concepts and labels jointly and reconciles them via a single deduction-abduction revision step. COCOCO satisfies all three desiderata, retains distribution-free coverage, is robust to imperfect knowledge and supports user-specified size budgets. Our experiments on 8 data sets highlight how COCOCO compares favorably against competitors and natural baselines in terms of performance and set size.

==> (inline-0) <==
\begin{tabular}{llll}
        \toprule
        \textsc{Input} & \textsc{Layer Type} & \textsc{Parameter} & \textsc{Activation} \\
        \midrule
        Token sequence               & \texttt{bert-base-uncased} (frozen) & hidden dim$=768$, layers$=12$, heads$=12$         & \\
        \texttt{[CLS]} token $(768)$ & Linear                              & $768 \to 256$                                     & ReLU \\
        $(256)$                      & Dropout                             & $p=0.1$                                           & \\
        $(256)$                      & Linear                              & $256 \to 128$                                     & ReLU \\
        $(128)$                      & Dropout                             & $p=0.1$                                           & \\
        $(128)$                      & Linear                              & $128 \to \mathtt{num\_concepts} \times \mathtt{num\_concept\_dim}$ & \\
        $(\mathtt{num\_concepts} \times \mathtt{num\_concept\_dim})$ & Reshape & $\to (\mathtt{num\_concepts},\, \mathtt{num\_concept\_dim})$ & \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lcccccc}
\toprule
& \multicolumn{3}{c}{{\sc Concepts}} & \multicolumn{3}{c}{{\sc Labels}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} {\sc Method} & {\sc Const.} & {\sc Size} & {\sc Cov.} & {\sc Const.} & {\sc Size} & {\sc Cov.} \\
\midrule
\DPL & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.98 \pm 0.00$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.98 \pm 0.00$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \TaskOnly & $0.90 \pm 0.01$ & $1.00 \pm 0.00$ & $0.98 \pm 0.00$ & $1.00 \pm 0.00$ & $0.90 \pm 0.01$ & $0.90 \pm 0.01$ \\
\DPL + \TaskPlusAbduction & $1.00 \pm 0.00$ & $6.01 \pm 0.05$ & $0.90 \pm 0.01$ & $1.00 \pm 0.00$ & $0.90 \pm 0.01$ & $0.90 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \ConceptsOnly & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.90 \pm 0.01$ & $0.91 \pm 0.01$ & $1.00 \pm 0.00$ & $0.98 \pm 0.00$ \\
\DPL + \ConceptsPlusDeduction & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.90 \pm 0.01$ & $1.00 \pm 0.00$ & $0.91 \pm 0.01$ & $0.90 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \bastani & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.90 \pm 0.01$ & $1.00 \pm 0.00$ & $0.90 \pm 0.01$ & $0.90 \pm 0.01$ \\
\DPL + \method & $1.00 \pm 0.00$ & $0.99 \pm 0.00$ & $0.90 \pm 0.01$ & $1.00 \pm 0.00$ & $0.90 \pm 0.01$ & $0.90 \pm 0.01$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
& \multicolumn{3}{c}{{\sc Concepts}} & \multicolumn{3}{c}{{\sc Labels}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} {\sc Method} & {\sc Const.} & {\sc Size} & {\sc Cov.} & {\sc Const.} & {\sc Size} & {\sc Cov.} \\
\midrule
\LTN & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.97 \pm 0.00$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.97 \pm 0.00$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \TaskOnly & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.97 \pm 0.00$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.97 \pm 0.00$ \\
\LTN + \TaskPlusAbduction & $1.00 \pm 0.00$ & $6.66 \pm 0.02$ & $0.97 \pm 0.00$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.97 \pm 0.00$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \ConceptsOnly & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.90 \pm 0.01$ & $0.90 \pm 0.01$ & $1.00 \pm 0.00$ & $0.97 \pm 0.00$ \\
\LTN + \ConceptsPlusDeduction & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.90 \pm 0.01$ & $1.00 \pm 0.00$ & $0.90 \pm 0.01$ & $0.90 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \bastani & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.90 \pm 0.01$ & $1.00 \pm 0.00$ & $0.90 \pm 0.01$ & $0.90 \pm 0.01$ \\
\LTN + \method & $1.00 \pm 0.00$ & $0.90 \pm 0.01$ & $0.90 \pm 0.01$ & $1.00 \pm 0.00$ & $0.90 \pm 0.01$ & $0.90 \pm 0.01$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
& \multicolumn{3}{c}{{\sc Concepts}} & \multicolumn{3}{c}{{\sc Labels}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} {\sc Method} & {\sc Const.} & {\sc Size} & {\sc Cov.} & {\sc Const.} & {\sc Size} & {\sc Cov.} \\
\midrule
\DPL & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.00 \pm 0.00$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.61 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \TaskOnly & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.00 \pm 0.00$ & $0.33 \pm 0.14$ & $3.59 \pm 1.49$ & $0.94 \pm 0.06$ \\
\DPL + \TaskPlusAbduction & $1.00 \pm 0.00$ & $742.55 \pm 296.73$ & $0.94 \pm 0.06$ & $1.00 \pm 0.00$ & $3.59 \pm 1.49$ & $0.94 \pm 0.06$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \ConceptsOnly & $0.23 \pm 0.01$ & $907.88 \pm 76.19$ & $0.97 \pm 0.02$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.61 \pm 0.01$ \\
\DPL + \ConceptsPlusDeduction & $1.00 \pm 0.00$ & $907.88 \pm 76.19$ & $0.97 \pm 0.02$ & $1.00 \pm 0.00$ & $5.00 \pm 0.00$ & $1.00 \pm 0.00$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \bastani & $0.74 \pm 0.27$ & $907.88 \pm 76.19$ & $0.97 \pm 0.02$ & $1.00 \pm 0.00$ & $3.59 \pm 1.49$ & $0.94 \pm 0.06$ \\
\DPL + \method & $1.00 \pm 0.00$ & $670.15 \pm 252.46$ & $0.92 \pm 0.06$ & $1.00 \pm 0.00$ & $3.59 \pm 1.49$ & $0.94 \pm 0.06$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
& \multicolumn{3}{c}{{\sc Concepts}} & \multicolumn{3}{c}{{\sc Labels}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} {\sc Method} & {\sc Const.} & {\sc Size} & {\sc Cov.} & {\sc Const.} & {\sc Size} & {\sc Cov.} \\
\midrule
\DPL & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.18 \pm 0.02$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.58 \pm 0.03$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \TaskOnly & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.18 \pm 0.02$ & $0.42 \pm 0.03$ & $2.41 \pm 0.18$ & $0.90 \pm 0.02$ \\
\DPL + \TaskPlusAbduction & $1.00 \pm 0.00$ & $504.38 \pm 34.71$ & $0.90 \pm 0.02$ & $1.00 \pm 0.00$ & $2.41 \pm 0.18$ & $0.90 \pm 0.02$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \ConceptsOnly & $0.39 \pm 0.05$ & $75.06 \pm 38.35$ & $0.90 \pm 0.04$ & $0.97 \pm 0.01$ & $1.00 \pm 0.00$ & $0.58 \pm 0.03$ \\
\DPL + \ConceptsPlusDeduction & $1.00 \pm 0.00$ & $75.06 \pm 38.35$ & $0.90 \pm 0.04$ & $1.00 \pm 0.00$ & $3.71 \pm 0.65$ & $0.96 \pm 0.02$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \bastani & $0.78 \pm 0.06$ & $75.06 \pm 38.35$ & $0.90 \pm 0.04$ & $1.00 \pm 0.00$ & $2.31 \pm 0.16$ & $0.87 \pm 0.01$ \\
\DPL + \method & $1.00 \pm 0.00$ & $53.49 \pm 25.93$ & $0.83 \pm 0.03$ & $1.00 \pm 0.00$ & $2.31 \pm 0.16$ & $0.87 \pm 0.01$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
& \multicolumn{3}{c}{{\sc Concepts}} & \multicolumn{3}{c}{{\sc Labels}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} {\sc Method} & {\sc Const.} & {\sc Size} & {\sc Cov.} & {\sc Const.} & {\sc Size} & {\sc Cov.} \\
\midrule
\LTN & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.00 \pm 0.00$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.62 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \TaskOnly & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.00 \pm 0.00$ & $0.20 \pm 0.00$ & $5.00 \pm 0.00$ & $1.00 \pm 0.00$ \\
\LTN + \TaskPlusAbduction & $1.00 \pm 0.00$ & $1024.00 \pm 0.00$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $5.00 \pm 0.00$ & $1.00 \pm 0.00$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \ConceptsOnly & $0.30 \pm 0.01$ & $349.70 \pm 34.12$ & $0.91 \pm 0.02$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.62 \pm 0.01$ \\
\LTN + \ConceptsPlusDeduction & $1.00 \pm 0.00$ & $349.70 \pm 34.12$ & $0.91 \pm 0.02$ & $1.00 \pm 0.00$ & $4.31 \pm 0.18$ & $0.99 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \bastani & $1.00 \pm 0.00$ & $349.70 \pm 34.12$ & $0.91 \pm 0.02$ & $1.00 \pm 0.00$ & $4.31 \pm 0.18$ & $0.99 \pm 0.01$ \\
\LTN + \method & $1.00 \pm 0.00$ & $349.70 \pm 34.12$ & $0.91 \pm 0.02$ & $1.00 \pm 0.00$ & $4.31 \pm 0.18$ & $0.99 \pm 0.01$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
& \multicolumn{3}{c}{{\sc Concepts}} & \multicolumn{3}{c}{{\sc Labels}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} {\sc Method} & {\sc Const.} & {\sc Size} & {\sc Cov.} & {\sc Const.} & {\sc Size} & {\sc Cov.} \\
\midrule
\LTN & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.24 \pm 0.01$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.63 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \TaskOnly & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.24 \pm 0.01$ & $0.20 \pm 0.00$ & $5.00 \pm 0.00$ & $1.00 \pm 0.00$ \\
\LTN + \TaskPlusAbduction & $1.00 \pm 0.00$ & $1024.00 \pm 0.00$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $5.00 \pm 0.00$ & $1.00 \pm 0.00$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \ConceptsOnly & $0.41 \pm 0.02$ & $36.19 \pm 4.07$ & $0.90 \pm 0.02$ & $0.98 \pm 0.01$ & $1.00 \pm 0.00$ & $0.63 \pm 0.01$ \\
\LTN + \ConceptsPlusDeduction & $1.00 \pm 0.00$ & $36.19 \pm 4.07$ & $0.90 \pm 0.02$ & $1.00 \pm 0.00$ & $3.13 \pm 0.13$ & $0.96 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \bastani & $1.00 \pm 0.00$ & $36.19 \pm 4.07$ & $0.90 \pm 0.02$ & $1.00 \pm 0.00$ & $3.13 \pm 0.13$ & $0.96 \pm 0.01$ \\
\LTN + \method & $1.00 \pm 0.00$ & $36.05 \pm 4.08$ & $0.90 \pm 0.02$ & $1.00 \pm 0.00$ & $3.13 \pm 0.13$ & $0.96 \pm 0.01$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
& \multicolumn{3}{c}{{\sc Concepts}} & \multicolumn{3}{c}{{\sc Labels}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} {\sc Method} & {\sc Const.} & {\sc Size} & {\sc Cov.} & {\sc Const.} & {\sc Size} & {\sc Cov.} \\
\midrule
\DPL & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.45 \pm 0.09$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.73 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \TaskOnly & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.45 \pm 0.09$ & $0.61 \pm 0.08$ & $1.67 \pm 0.21$ & $0.90 \pm 0.03$ \\
\DPL + \TaskPlusAbduction & $1.00 \pm 0.00$ & $5.05 \pm 0.92$ & $0.90 \pm 0.03$ & $1.00 \pm 0.00$ & $1.67 \pm 0.21$ & $0.90 \pm 0.03$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \ConceptsOnly & $0.28 \pm 0.06$ & $6.85 \pm 2.53$ & $0.91 \pm 0.02$ & $1.00 \pm 0.01$ & $1.00 \pm 0.00$ & $0.73 \pm 0.01$ \\
\DPL + \ConceptsPlusDeduction & $1.00 \pm 0.00$ & $6.85 \pm 2.53$ & $0.91 \pm 0.02$ & $1.00 \pm 0.00$ & $3.50 \pm 0.49$ & $0.99 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \bastani & $0.52 \pm 0.12$ & $6.85 \pm 2.53$ & $0.91 \pm 0.02$ & $1.00 \pm 0.00$ & $1.66 \pm 0.22$ & $0.90 \pm 0.04$ \\
\DPL + \method & $1.00 \pm 0.00$ & $3.36 \pm 0.80$ & $0.84 \pm 0.04$ & $1.00 \pm 0.00$ & $1.66 \pm 0.22$ & $0.90 \pm 0.04$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
& \multicolumn{3}{c}{{\sc Concepts}} & \multicolumn{3}{c}{{\sc Labels}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} {\sc Method} & {\sc Const.} & {\sc Size} & {\sc Cov.} & {\sc Const.} & {\sc Size} & {\sc Cov.} \\
\midrule
\DPL & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.47 \pm 0.11$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.72 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \TaskOnly & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.47 \pm 0.11$ & $0.62 \pm 0.07$ & $1.63 \pm 0.19$ & $0.89 \pm 0.03$ \\
\DPL + \TaskPlusAbduction & $1.00 \pm 0.00$ & $4.96 \pm 0.86$ & $0.89 \pm 0.03$ & $1.00 \pm 0.00$ & $1.63 \pm 0.19$ & $0.89 \pm 0.03$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \ConceptsOnly & $0.31 \pm 0.04$ & $5.30 \pm 1.01$ & $0.91 \pm 0.03$ & $0.99 \pm 0.01$ & $1.00 \pm 0.00$ & $0.72 \pm 0.01$ \\
\DPL + \ConceptsPlusDeduction & $1.00 \pm 0.00$ & $5.30 \pm 1.01$ & $0.91 \pm 0.03$ & $1.00 \pm 0.00$ & $3.19 \pm 0.30$ & $0.98 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \bastani & $0.55 \pm 0.05$ & $5.30 \pm 1.01$ & $0.91 \pm 0.03$ & $1.00 \pm 0.00$ & $1.60 \pm 0.18$ & $0.88 \pm 0.03$ \\
\DPL + \method & $1.00 \pm 0.00$ & $2.90 \pm 0.56$ & $0.83 \pm 0.04$ & $1.00 \pm 0.00$ & $1.60 \pm 0.18$ & $0.88 \pm 0.03$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
& \multicolumn{3}{c}{{\sc Concepts}} & \multicolumn{3}{c}{{\sc Labels}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} {\sc Method} & {\sc Const.} & {\sc Size} & {\sc Cov.} & {\sc Const.} & {\sc Size} & {\sc Cov.} \\
\midrule
\LTN & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.45 \pm 0.10$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.73 \pm 0.02$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \TaskOnly & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.45 \pm 0.10$ & $0.20 \pm 0.00$ & $5.00 \pm 0.00$ & $1.00 \pm 0.00$ \\
\LTN + \TaskPlusAbduction & $1.00 \pm 0.00$ & $16.00 \pm 0.00$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $5.00 \pm 0.00$ & $1.00 \pm 0.00$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \ConceptsOnly & $0.24 \pm 0.05$ & $7.58 \pm 2.49$ & $0.91 \pm 0.02$ & $0.99 \pm 0.01$ & $1.00 \pm 0.00$ & $0.73 \pm 0.02$ \\
\LTN + \ConceptsPlusDeduction & $1.00 \pm 0.00$ & $7.58 \pm 2.49$ & $0.91 \pm 0.02$ & $1.00 \pm 0.00$ & $3.68 \pm 0.44$ & $0.98 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \bastani & $1.00 \pm 0.00$ & $7.58 \pm 2.49$ & $0.91 \pm 0.02$ & $1.00 \pm 0.00$ & $3.68 \pm 0.44$ & $0.98 \pm 0.01$ \\
\LTN + \method & $1.00 \pm 0.00$ & $7.54 \pm 2.51$ & $0.91 \pm 0.02$ & $1.00 \pm 0.00$ & $3.68 \pm 0.44$ & $0.98 \pm 0.01$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
& \multicolumn{3}{c}{{\sc Concepts}} & \multicolumn{3}{c}{{\sc Labels}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} {\sc Method} & {\sc Const.} & {\sc Size} & {\sc Cov.} & {\sc Const.} & {\sc Size} & {\sc Cov.} \\
\midrule
\LTN & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.46 \pm 0.09$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.74 \pm 0.02$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \TaskOnly & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.46 \pm 0.09$ & $0.20 \pm 0.00$ & $5.00 \pm 0.00$ & $1.00 \pm 0.00$ \\
\LTN + \TaskPlusAbduction & $1.00 \pm 0.00$ & $16.00 \pm 0.00$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $5.00 \pm 0.00$ & $1.00 \pm 0.00$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \ConceptsOnly & $0.26 \pm 0.04$ & $6.58 \pm 1.64$ & $0.92 \pm 0.01$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.74 \pm 0.02$ \\
\LTN + \ConceptsPlusDeduction & $1.00 \pm 0.00$ & $6.58 \pm 1.64$ & $0.92 \pm 0.01$ & $1.00 \pm 0.00$ & $3.53 \pm 0.35$ & $0.99 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \bastani & $1.00 \pm 0.00$ & $6.58 \pm 1.64$ & $0.92 \pm 0.01$ & $1.00 \pm 0.00$ & $3.53 \pm 0.35$ & $0.99 \pm 0.01$ \\
\LTN + \method & $1.00 \pm 0.00$ & $6.56 \pm 1.66$ & $0.92 \pm 0.01$ & $1.00 \pm 0.00$ & $3.53 \pm 0.35$ & $0.99 \pm 0.01$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
& \multicolumn{3}{c}{{\sc Concepts}} & \multicolumn{3}{c}{{\sc Labels}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} {\sc Method} & {\sc Const.} & {\sc Size} & {\sc Cov.} & {\sc Const.} & {\sc Size} & {\sc Cov.} \\
\midrule
\DPL & $0.97 \pm 0.05$ & $1.00 \pm 0.00$ & $0.34 \pm 0.02$ & $0.97 \pm 0.05$ & $1.00 \pm 0.00$ & $0.66 \pm 0.00$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \TaskOnly & $0.99 \pm 0.01$ & $1.00 \pm 0.00$ & $0.34 \pm 0.02$ & $0.84 \pm 0.05$ & $1.83 \pm 0.08$ & $0.90 \pm 0.01$ \\
\DPL + \TaskPlusAbduction & $1.00 \pm 0.00$ & $171.66 \pm 7.97$ & $0.90 \pm 0.01$ & $1.00 \pm 0.00$ & $1.83 \pm 0.08$ & $0.90 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \ConceptsOnly & $0.77 \pm 0.05$ & $57.60 \pm 24.96$ & $0.97 \pm 0.01$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.66 \pm 0.00$ \\
\DPL + \ConceptsPlusDeduction & $1.00 \pm 0.00$ & $57.60 \pm 24.96$ & $0.97 \pm 0.01$ & $1.00 \pm 0.00$ & $5.54 \pm 0.98$ & $0.78 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \bastani & $0.79 \pm 0.05$ & $57.60 \pm 24.96$ & $0.97 \pm 0.01$ & $1.00 \pm 0.00$ & $1.83 \pm 0.08$ & $0.90 \pm 0.01$ \\
\DPL + \method & $1.00 \pm 0.00$ & $45.43 \pm 19.68$ & $0.90 \pm 0.01$ & $1.00 \pm 0.00$ & $1.83 \pm 0.08$ & $0.90 \pm 0.01$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
& \multicolumn{3}{c}{{\sc Concepts}} & \multicolumn{3}{c}{{\sc Labels}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} {\sc Method} & {\sc Const.} & {\sc Size} & {\sc Cov.} & {\sc Const.} & {\sc Size} & {\sc Cov.} \\
\midrule
\DPL & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.34 \pm 0.01$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.66 \pm 0.00$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \TaskOnly & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.34 \pm 0.01$ & $0.88 \pm 0.02$ & $1.76 \pm 0.06$ & $0.90 \pm 0.01$ \\
\DPL + \TaskPlusAbduction & $1.00 \pm 0.00$ & $164.21 \pm 5.73$ & $0.90 \pm 0.01$ & $1.00 \pm 0.00$ & $1.76 \pm 0.06$ & $0.90 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \ConceptsOnly & $0.88 \pm 0.02$ & $20.75 \pm 2.33$ & $0.93 \pm 0.01$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.66 \pm 0.00$ \\
\DPL + \ConceptsPlusDeduction & $1.00 \pm 0.00$ & $20.75 \pm 2.33$ & $0.93 \pm 0.01$ & $1.00 \pm 0.00$ & $2.89 \pm 0.25$ & $0.75 \pm 0.00$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \bastani & $0.91 \pm 0.02$ & $20.75 \pm 2.33$ & $0.93 \pm 0.01$ & $1.00 \pm 0.00$ & $1.76 \pm 0.06$ & $0.90 \pm 0.01$ \\
\DPL + \method & $1.00 \pm 0.00$ & $18.87 \pm 2.12$ & $0.88 \pm 0.01$ & $1.00 \pm 0.00$ & $1.76 \pm 0.06$ & $0.90 \pm 0.01$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
& \multicolumn{3}{c}{{\sc Concepts}} & \multicolumn{3}{c}{{\sc Labels}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} {\sc Method} & {\sc Const.} & {\sc Size} & {\sc Cov.} & {\sc Const.} & {\sc Size} & {\sc Cov.} \\
\midrule
\LTN & $0.98 \pm 0.00$ & $1.00 \pm 0.00$ & $0.13 \pm 0.04$ & $0.98 \pm 0.00$ & $1.00 \pm 0.00$ & $0.50 \pm 0.03$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \TaskOnly & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.13 \pm 0.04$ & $0.73 \pm 0.05$ & $3.09 \pm 0.16$ & $0.90 \pm 0.01$ \\
\LTN + \TaskPlusAbduction & $1.00 \pm 0.00$ & $288.11 \pm 15.71$ & $0.90 \pm 0.00$ & $1.00 \pm 0.00$ & $3.09 \pm 0.16$ & $0.90 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \ConceptsOnly & $0.84 \pm 0.04$ & $28.83 \pm 3.66$ & $0.93 \pm 0.01$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.50 \pm 0.03$ \\
\LTN + \ConceptsPlusDeduction & $1.00 \pm 0.00$ & $28.83 \pm 3.66$ & $0.93 \pm 0.01$ & $1.00 \pm 0.00$ & $3.15 \pm 0.11$ & $0.75 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \bastani & $0.94 \pm 0.03$ & $28.83 \pm 3.66$ & $0.93 \pm 0.01$ & $1.00 \pm 0.00$ & $3.08 \pm 0.17$ & $0.90 \pm 0.01$ \\
\LTN + \method & $1.00 \pm 0.00$ & $27.09 \pm 2.77$ & $0.88 \pm 0.01$ & $1.00 \pm 0.00$ & $3.08 \pm 0.17$ & $0.90 \pm 0.01$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
& \multicolumn{3}{c}{{\sc Concepts}} & \multicolumn{3}{c}{{\sc Labels}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} {\sc Method} & {\sc Const.} & {\sc Size} & {\sc Cov.} & {\sc Const.} & {\sc Size} & {\sc Cov.} \\
\midrule
\LTN & $0.98 \pm 0.00$ & $1.00 \pm 0.00$ & $0.31 \pm 0.01$ & $0.98 \pm 0.00$ & $1.00 \pm 0.00$ & $0.58 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \TaskOnly & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.31 \pm 0.01$ & $0.77 \pm 0.03$ & $2.06 \pm 0.14$ & $0.89 \pm 0.01$ \\
\LTN + \TaskPlusAbduction & $1.00 \pm 0.00$ & $196.29 \pm 13.29$ & $0.90 \pm 0.01$ & $1.00 \pm 0.00$ & $2.06 \pm 0.14$ & $0.89 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \ConceptsOnly & $0.85 \pm 0.03$ & $19.65 \pm 2.28$ & $0.93 \pm 0.01$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.58 \pm 0.01$ \\
\LTN + \ConceptsPlusDeduction & $1.00 \pm 0.00$ & $19.65 \pm 2.28$ & $0.93 \pm 0.01$ & $1.00 \pm 0.00$ & $3.12 \pm 0.14$ & $0.75 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \bastani & $0.93 \pm 0.02$ & $19.65 \pm 2.28$ & $0.93 \pm 0.01$ & $1.00 \pm 0.00$ & $2.06 \pm 0.14$ & $0.89 \pm 0.01$ \\
\LTN + \method & $1.00 \pm 0.00$ & $18.22 \pm 1.79$ & $0.88 \pm 0.01$ & $1.00 \pm 0.00$ & $2.06 \pm 0.14$ & $0.89 \pm 0.01$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
& \multicolumn{3}{c}{{\sc Concepts}} & \multicolumn{3}{c}{{\sc Labels}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} {\sc Method} & {\sc Const.} & {\sc Size} & {\sc Cov.} & {\sc Const.} & {\sc Size} & {\sc Cov.} \\
\midrule
\DPL & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.41 \pm 0.03$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.78 \pm 0.00$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \TaskOnly & $0.92 \pm 0.01$ & $1.00 \pm 0.00$ & $0.41 \pm 0.03$ & $1.00 \pm 0.00$ & $1.24 \pm 0.01$ & $0.91 \pm 0.01$ \\
\DPL + \TaskPlusAbduction & $1.00 \pm 0.00$ & $116.77 \pm 0.97$ & $0.91 \pm 0.01$ & $1.00 \pm 0.00$ & $1.24 \pm 0.01$ & $0.91 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \ConceptsOnly & $0.97 \pm 0.03$ & $8.11 \pm 2.22$ & $0.93 \pm 0.01$ & $0.98 \pm 0.01$ & $1.00 \pm 0.00$ & $0.78 \pm 0.00$ \\
\DPL + \ConceptsPlusDeduction & $1.00 \pm 0.00$ & $8.11 \pm 2.22$ & $0.93 \pm 0.01$ & $1.00 \pm 0.00$ & $2.06 \pm 0.26$ & $0.76 \pm 0.00$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \bastani & $0.92 \pm 0.03$ & $8.11 \pm 2.22$ & $0.93 \pm 0.01$ & $1.00 \pm 0.00$ & $1.23 \pm 0.02$ & $0.90 \pm 0.01$ \\
\DPL + \method & $1.00 \pm 0.00$ & $7.31 \pm 1.77$ & $0.86 \pm 0.01$ & $1.00 \pm 0.00$ & $1.23 \pm 0.02$ & $0.90 \pm 0.01$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
& \multicolumn{3}{c}{{\sc Concepts}} & \multicolumn{3}{c}{{\sc Labels}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} {\sc Method} & {\sc Const.} & {\sc Size} & {\sc Cov.} & {\sc Const.} & {\sc Size} & {\sc Cov.} \\
\midrule
\DPL & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.43 \pm 0.02$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.80 \pm 0.00$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \TaskOnly & $0.91 \pm 0.01$ & $1.00 \pm 0.00$ & $0.43 \pm 0.02$ & $1.00 \pm 0.00$ & $1.21 \pm 0.02$ & $0.90 \pm 0.01$ \\
\DPL + \TaskPlusAbduction & $1.00 \pm 0.00$ & $114.20 \pm 1.38$ & $0.90 \pm 0.01$ & $1.00 \pm 0.00$ & $1.21 \pm 0.02$ & $0.90 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \ConceptsOnly & $0.99 \pm 0.00$ & $6.33 \pm 0.65$ & $0.92 \pm 0.01$ & $0.97 \pm 0.01$ & $1.00 \pm 0.00$ & $0.80 \pm 0.00$ \\
\DPL + \ConceptsPlusDeduction & $1.00 \pm 0.00$ & $6.33 \pm 0.65$ & $0.92 \pm 0.01$ & $1.00 \pm 0.00$ & $1.71 \pm 0.10$ & $0.74 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \bastani & $0.94 \pm 0.01$ & $6.33 \pm 0.65$ & $0.92 \pm 0.01$ & $1.00 \pm 0.00$ & $1.20 \pm 0.02$ & $0.89 \pm 0.01$ \\
\DPL + \method & $1.00 \pm 0.00$ & $5.85 \pm 0.62$ & $0.84 \pm 0.01$ & $1.00 \pm 0.00$ & $1.20 \pm 0.02$ & $0.89 \pm 0.01$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
& \multicolumn{3}{c}{{\sc Concepts}} & \multicolumn{3}{c}{{\sc Labels}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} {\sc Method} & {\sc Const.} & {\sc Size} & {\sc Cov.} & {\sc Const.} & {\sc Size} & {\sc Cov.} \\
\midrule
\LTN & $0.99 \pm 0.02$ & $1.00 \pm 0.00$ & $0.14 \pm 0.11$ & $0.99 \pm 0.02$ & $1.00 \pm 0.00$ & $0.56 \pm 0.12$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \TaskOnly & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.14 \pm 0.11$ & $0.90 \pm 0.04$ & $2.15 \pm 0.38$ & $0.90 \pm 0.02$ \\
\LTN + \TaskPlusAbduction & $1.00 \pm 0.00$ & $201.12 \pm 33.62$ & $0.90 \pm 0.02$ & $1.00 \pm 0.00$ & $2.15 \pm 0.38$ & $0.90 \pm 0.02$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \ConceptsOnly & $0.93 \pm 0.03$ & $12.00 \pm 1.78$ & $0.92 \pm 0.01$ & $0.98 \pm 0.01$ & $1.00 \pm 0.00$ & $0.56 \pm 0.12$ \\
\LTN + \ConceptsPlusDeduction & $1.00 \pm 0.00$ & $12.00 \pm 1.78$ & $0.92 \pm 0.01$ & $1.00 \pm 0.00$ & $1.97 \pm 0.08$ & $0.74 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \bastani & $0.99 \pm 0.00$ & $12.00 \pm 1.78$ & $0.92 \pm 0.01$ & $1.00 \pm 0.00$ & $2.05 \pm 0.30$ & $0.89 \pm 0.02$ \\
\LTN + \method & $1.00 \pm 0.00$ & $11.65 \pm 1.74$ & $0.85 \pm 0.01$ & $1.00 \pm 0.00$ & $2.05 \pm 0.30$ & $0.89 \pm 0.02$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
& \multicolumn{3}{c}{{\sc Concepts}} & \multicolumn{3}{c}{{\sc Labels}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} {\sc Method} & {\sc Const.} & {\sc Size} & {\sc Cov.} & {\sc Const.} & {\sc Size} & {\sc Cov.} \\
\midrule
\LTN & $0.99 \pm 0.00$ & $1.00 \pm 0.00$ & $0.41 \pm 0.02$ & $0.99 \pm 0.00$ & $1.00 \pm 0.00$ & $0.72 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \TaskOnly & $0.97 \pm 0.01$ & $1.00 \pm 0.00$ & $0.41 \pm 0.02$ & $0.99 \pm 0.01$ & $1.35 \pm 0.03$ & $0.90 \pm 0.01$ \\
\LTN + \TaskPlusAbduction & $1.00 \pm 0.00$ & $128.86 \pm 2.72$ & $0.90 \pm 0.01$ & $1.00 \pm 0.00$ & $1.35 \pm 0.03$ & $0.90 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \ConceptsOnly & $0.97 \pm 0.01$ & $9.41 \pm 0.72$ & $0.92 \pm 0.01$ & $0.98 \pm 0.01$ & $1.00 \pm 0.00$ & $0.72 \pm 0.01$ \\
\LTN + \ConceptsPlusDeduction & $1.00 \pm 0.00$ & $9.41 \pm 0.72$ & $0.92 \pm 0.01$ & $1.00 \pm 0.00$ & $1.84 \pm 0.12$ & $0.75 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \bastani & $0.96 \pm 0.01$ & $9.41 \pm 0.72$ & $0.92 \pm 0.01$ & $1.00 \pm 0.00$ & $1.33 \pm 0.02$ & $0.89 \pm 0.01$ \\
\LTN + \method & $1.00 \pm 0.00$ & $8.85 \pm 0.68$ & $0.85 \pm 0.01$ & $1.00 \pm 0.00$ & $1.33 \pm 0.02$ & $0.89 \pm 0.01$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
& \multicolumn{3}{c}{{\sc Concepts}} & \multicolumn{3}{c}{{\sc Labels}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} {\sc Method} & {\sc Const.} & {\sc Size} & {\sc Cov.} & {\sc Const.} & {\sc Size} & {\sc Cov.} \\
\midrule
\DPL & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.13 \pm 0.08$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.72 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \TaskOnly & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.13 \pm 0.08$ & $0.65 \pm 0.07$ & $1.55 \pm 0.18$ & $0.90 \pm 0.02$ \\
\DPL + \TaskPlusAbduction & $1.00 \pm 0.00$ & $12.13 \pm 1.37$ & $0.90 \pm 0.02$ & $1.00 \pm 0.00$ & $1.55 \pm 0.18$ & $0.90 \pm 0.02$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \ConceptsOnly & $0.08 \pm 0.00$ & $100.00 \pm 0.00$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.72 \pm 0.01$ \\
\DPL + \ConceptsPlusDeduction & $1.00 \pm 0.00$ & $100.00 \pm 0.00$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $19.00 \pm 0.00$ & $1.00 \pm 0.00$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \bastani & $0.12 \pm 0.01$ & $100.00 \pm 0.00$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $1.55 \pm 0.18$ & $0.90 \pm 0.02$ \\
\DPL + \method & $1.00 \pm 0.00$ & $12.13 \pm 1.37$ & $0.90 \pm 0.02$ & $1.00 \pm 0.00$ & $1.55 \pm 0.18$ & $0.90 \pm 0.02$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
& \multicolumn{3}{c}{{\sc Concepts}} & \multicolumn{3}{c}{{\sc Labels}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} {\sc Method} & {\sc Const.} & {\sc Size} & {\sc Cov.} & {\sc Const.} & {\sc Size} & {\sc Cov.} \\
\midrule
\LTN & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.00 \pm 0.00$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.94 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \TaskOnly & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.00 \pm 0.00$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.94 \pm 0.01$ \\
\LTN + \TaskPlusAbduction & $1.00 \pm 0.00$ & $8.05 \pm 0.05$ & $0.94 \pm 0.01$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.94 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \ConceptsOnly & $0.08 \pm 0.00$ & $100.00 \pm 0.00$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.94 \pm 0.01$ \\
\LTN + \ConceptsPlusDeduction & $1.00 \pm 0.00$ & $100.00 \pm 0.00$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $19.00 \pm 0.00$ & $1.00 \pm 0.00$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \bastani & $0.08 \pm 0.00$ & $100.00 \pm 0.00$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.94 \pm 0.01$ \\
\LTN + \method & $1.00 \pm 0.00$ & $8.05 \pm 0.05$ & $0.94 \pm 0.01$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.94 \pm 0.01$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
& \multicolumn{3}{c}{{\sc Concepts}} & \multicolumn{3}{c}{{\sc Labels}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} {\sc Method} & {\sc Const.} & {\sc Size} & {\sc Cov.} & {\sc Const.} & {\sc Size} & {\sc Cov.} \\
\midrule
\DPL & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.50 \pm 0.03$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.99 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \TaskOnly & $0.89 \pm 0.05$ & $1.00 \pm 0.00$ & $0.50 \pm 0.03$ & $1.00 \pm 0.00$ & $0.89 \pm 0.05$ & $0.89 \pm 0.05$ \\
\DPL + \TaskPlusAbduction & $1.00 \pm 0.00$ & $2.20 \pm 0.14$ & $0.89 \pm 0.05$ & $1.00 \pm 0.00$ & $0.89 \pm 0.05$ & $0.89 \pm 0.05$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \ConceptsOnly & $0.10 \pm 0.00$ & $25.00 \pm 0.00$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.99 \pm 0.01$ \\
\DPL + \ConceptsPlusDeduction & $1.00 \pm 0.00$ & $25.00 \pm 0.00$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $9.00 \pm 0.00$ & $1.00 \pm 0.00$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \bastani & $0.09 \pm 0.01$ & $25.00 \pm 0.00$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.89 \pm 0.05$ & $0.89 \pm 0.05$ \\
\DPL + \method & $1.00 \pm 0.00$ & $2.20 \pm 0.14$ & $0.89 \pm 0.05$ & $1.00 \pm 0.00$ & $0.89 \pm 0.05$ & $0.89 \pm 0.05$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
& \multicolumn{3}{c}{{\sc Concepts}} & \multicolumn{3}{c}{{\sc Labels}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} {\sc Method} & {\sc Const.} & {\sc Size} & {\sc Cov.} & {\sc Const.} & {\sc Size} & {\sc Cov.} \\
\midrule
\LTN & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.50 \pm 0.03$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.83 \pm 0.12$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \TaskOnly & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.50 \pm 0.03$ & $0.47 \pm 0.46$ & $5.80 \pm 4.13$ & $0.99 \pm 0.02$ \\
\LTN + \TaskPlusAbduction & $1.00 \pm 0.00$ & $16.00 \pm 11.62$ & $0.99 \pm 0.02$ & $1.00 \pm 0.00$ & $5.80 \pm 4.13$ & $0.99 \pm 0.02$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \ConceptsOnly & $0.10 \pm 0.01$ & $19.48 \pm 1.70$ & $0.87 \pm 0.04$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.83 \pm 0.12$ \\
\LTN + \ConceptsPlusDeduction & $1.00 \pm 0.00$ & $19.48 \pm 1.70$ & $0.87 \pm 0.04$ & $1.00 \pm 0.00$ & $8.62 \pm 0.24$ & $1.00 \pm 0.00$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \bastani & $0.64 \pm 0.46$ & $19.48 \pm 1.70$ & $0.87 \pm 0.04$ & $1.00 \pm 0.00$ & $5.60 \pm 3.97$ & $0.99 \pm 0.02$ \\
\LTN + \method & $1.00 \pm 0.00$ & $12.77 \pm 9.35$ & $0.86 \pm 0.04$ & $1.00 \pm 0.00$ & $5.60 \pm 3.97$ & $0.99 \pm 0.02$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
& \multicolumn{3}{c}{{\sc Concepts}} & \multicolumn{3}{c}{{\sc Labels}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} {\sc Method} & {\sc Const.} & {\sc Size} & {\sc Cov.} & {\sc Const.} & {\sc Size} & {\sc Cov.} \\
\midrule
\DPL & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.03 \pm 0.02$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.99 \pm 0.00$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \TaskOnly & $0.90 \pm 0.01$ & $1.00 \pm 0.00$ & $0.03 \pm 0.02$ & $1.00 \pm 0.00$ & $0.90 \pm 0.01$ & $0.90 \pm 0.01$ \\
\DPL + \TaskPlusAbduction & $1.00 \pm 0.00$ & $45.19 \pm 0.35$ & $0.90 \pm 0.01$ & $1.00 \pm 0.00$ & $0.90 \pm 0.01$ & $0.90 \pm 0.01$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \ConceptsOnly & $0.81 \pm 0.22$ & $46.81 \pm 36.72$ & $0.93 \pm 0.05$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.99 \pm 0.00$ \\
\DPL + \ConceptsPlusDeduction & $1.00 \pm 0.00$ & $46.81 \pm 36.72$ & $0.93 \pm 0.05$ & $1.00 \pm 0.00$ & $1.34 \pm 0.46$ & $1.00 \pm 0.00$ \\
\rowcolor[HTML]{EFEFEF}
\DPL + \bastani & $0.73 \pm 0.19$ & $46.81 \pm 36.72$ & $0.93 \pm 0.05$ & $1.00 \pm 0.00$ & $0.90 \pm 0.01$ & $0.90 \pm 0.01$ \\
\DPL + \method & $1.00 \pm 0.00$ & $27.92 \pm 12.05$ & $0.84 \pm 0.05$ & $1.00 \pm 0.00$ & $0.90 \pm 0.01$ & $0.90 \pm 0.01$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
& \multicolumn{3}{c}{{\sc Concepts}} & \multicolumn{3}{c}{{\sc Labels}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} {\sc Method} & {\sc Const.} & {\sc Size} & {\sc Cov.} & {\sc Const.} & {\sc Size} & {\sc Cov.} \\
\midrule
\LTN & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.03 \pm 0.02$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.98 \pm 0.00$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \TaskOnly & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.03 \pm 0.02$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.98 \pm 0.00$ \\
\LTN + \TaskPlusAbduction & $1.00 \pm 0.00$ & $50.00 \pm 0.00$ & $0.98 \pm 0.00$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.98 \pm 0.00$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \ConceptsOnly & $0.50 \pm 0.00$ & $100.00 \pm 0.00$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.98 \pm 0.00$ \\
\LTN + \ConceptsPlusDeduction & $1.00 \pm 0.00$ & $100.00 \pm 0.00$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $2.00 \pm 0.00$ & $1.00 \pm 0.00$ \\
\rowcolor[HTML]{EFEFEF}
\LTN + \bastani & $0.50 \pm 0.00$ & $100.00 \pm 0.00$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.98 \pm 0.00$ \\
\LTN + \method & $1.00 \pm 0.00$ & $50.00 \pm 0.00$ & $0.98 \pm 0.00$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.98 \pm 0.00$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
 & \multicolumn{4}{c}{\sc Concepts} & \multicolumn{4}{c}{\sc Labels} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-9}
{\sc Method} & {\sc Const.} & {\sc Size} & {\sc $1 - \mathbb{E}[\tilde{\beta}]$} & {\sc Cov.} & {\sc Const.} & {\sc Size} & {\sc $1 - \mathbb{E}[\tilde{\alpha}]$} & {\sc Cov.} \\
\midrule
Concept-fixed & $5$ & $3.37 \pm 0.30$ & $0.90 \pm 0.00$ & $0.86 \pm 0.02$ & --- & $1.43 \pm 0.08$ & --- & --- \\
\rowcolor[HTML]{EFEFEF}
Label-fixed & --- & $2.42 \pm 0.45$ & --- & --- & $2$ & $1.72 \pm 0.12$ & $0.82 \pm 0.04$ & $0.90 \pm 0.02$ \\
Both-fixed & $5$ & $3.57 \pm 0.73$ & $0.77 \pm 0.13$ & $0.89 \pm 0.03$ & $2$ & $1.80 \pm 0.06$ & $0.82 \pm 0.04$ & $0.91 \pm 0.01$ \\
\bottomrule
\end{tabular}
\begin{tabular}{p{1em}lcccccc}
\toprule
& & \multicolumn{3}{c}{{\sc Concepts}} & \multicolumn{3}{c}{{\sc Labels}} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} {\sc} & {\sc Method} & {\sc Const.} & {\sc Size} & {\sc Cov.} & {\sc Const.} & {\sc Size} & {\sc Cov.} \\
\midrule
\multirow[c]{3}[0]{1em}{\rotatebox{90}{\texttt{MN-Add}}} & \rule{0pt}{2ex} \DPL$^{\square}$ & $\mathbf{1.00 \pm 0.00}$ & $1.00 \pm 0.00$ & $0.98 \pm 0.00$ & $\mathbf{1.00 \pm 0.00}$ & $1.00 \pm 0.00$ & $0.98 \pm 0.00$ \\
 & \rule{0pt}{2ex} \DPL + \bastani$^{\square}$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $\mathbf{0.90 \pm 0.01}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{0.90 \pm 0.01}$ & $\mathbf{0.90 \pm 0.01}$ \\
 & \rule{0pt}{2ex} \DPL + \method$^{\square}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{0.99 \pm 0.00}$ & $\mathbf{0.90 \pm 0.01}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{0.90 \pm 0.01}$ & $\mathbf{0.90 \pm 0.01}$ \\
\cmidrule(lr){2-8}
\multirow[c]{3}[0]{1em}{\rotatebox{90}{\texttt{MN-H}}} & \rule{0pt}{2ex} \DPL$^{\square}$ & $\mathbf{1.00 \pm 0.00}$ & $1.00 \pm 0.00$ & $0.50 \pm 0.03$ & $\mathbf{1.00 \pm 0.00}$ & $1.00 \pm 0.00$ & $0.99 \pm 0.01$ \\
 & \rule{0pt}{2ex} \DPL + \bastani$^{\square}$ & $0.09 \pm 0.01$ & $25.00 \pm 0.00$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{0.89 \pm 0.05}$ & $\mathbf{0.89 \pm 0.05}$ \\
 & \rule{0pt}{2ex} \DPL + \method$^{\square}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{2.20 \pm 0.14}$ & $0.89 \pm 0.05$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{0.89 \pm 0.05}$ & $\mathbf{0.89 \pm 0.05}$ \\
\cmidrule(lr){2-8}
\multirow[c]{3}[0]{1em}{\rotatebox{90}{\texttt{MN-SP}}} & \rule{0pt}{2ex} \DPL$^{\square}$ & $\mathbf{1.00 \pm 0.00}$ & $1.00 \pm 0.00$ & $0.03 \pm 0.02$ & $\mathbf{1.00 \pm 0.00}$ & $1.00 \pm 0.00$ & $0.99 \pm 0.00$ \\
 & \rule{0pt}{2ex} \DPL + \bastani$^{\square}$ & $0.73 \pm 0.19$ & $46.81 \pm 36.72$ & $\mathbf{0.93 \pm 0.05}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{0.90 \pm 0.01}$ & $\mathbf{0.90 \pm 0.01}$ \\
 & \rule{0pt}{2ex} \DPL + \method$^{\square}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{27.92 \pm 12.05}$ & $0.84 \pm 0.05$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{0.90 \pm 0.01}$ & $\mathbf{0.90 \pm 0.01}$ \\
\cmidrule(lr){2-8}
\multirow[c]{3}[0]{1em}{\rotatebox{90}{\texttt{MN-EO}}} & \rule{0pt}{2ex} \DPL$^{\square}$ & $\mathbf{1.00 \pm 0.00}$ & $1.00 \pm 0.00$ & $0.13 \pm 0.08$ & $\mathbf{1.00 \pm 0.00}$ & $1.00 \pm 0.00$ & $0.72 \pm 0.01$ \\
 & \rule{0pt}{2ex} \DPL + \bastani$^{\square}$ & $0.12 \pm 0.01$ & $100.00 \pm 0.00$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{1.55 \pm 0.18}$ & $\mathbf{0.90 \pm 0.02}$ \\
 & \rule{0pt}{2ex} \DPL + \method$^{\square}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{12.13 \pm 1.37}$ & $0.90 \pm 0.02$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{1.55 \pm 0.18}$ & $\mathbf{0.90 \pm 0.02}$ \\
\cmidrule(lr){2-8}
\multirow[c]{6}[0]{1em}{\rotatebox{90}{\CHX}} & \rule{0pt}{2ex} \DPL & $\mathbf{1.00 \pm 0.00}$ & $1.00 \pm 0.00$ & $0.47 \pm 0.11$ & $\mathbf{1.00 \pm 0.00}$ & $1.00 \pm 0.00$ & $0.72 \pm 0.01$ \\
 & \rule{0pt}{2ex} \DPL + \bastani & $0.55 \pm 0.05$ & $5.30 \pm 1.01$ & $\mathbf{0.91 \pm 0.03}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{1.60 \pm 0.18}$ & $\mathbf{0.88 \pm 0.03}$ \\
 & \rule{0pt}{2ex} \DPL + \method & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{2.90 \pm 0.56}$ & $0.83 \pm 0.04$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{1.60 \pm 0.18}$ & $\mathbf{0.88 \pm 0.03}$ \\
\cdashline{2-8}
 & \rule{0pt}{2ex} \DPL$^{\square}$ & $\mathbf{1.00 \pm 0.00}$ & $1.00 \pm 0.00$ & $0.45 \pm 0.09$ & $\mathbf{1.00 \pm 0.00}$ & $1.00 \pm 0.00$ & $0.73 \pm 0.01$ \\
 & \rule{0pt}{2ex} \DPL + \bastani$^{\square}$ & $0.52 \pm 0.12$ & $6.85 \pm 2.53$ & $\mathbf{0.91 \pm 0.02}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{1.66 \pm 0.22}$ & $\mathbf{0.90 \pm 0.04}$ \\
 & \rule{0pt}{2ex} \DPL + \method$^{\square}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{3.36 \pm 0.80}$ & $0.84 \pm 0.04$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{1.66 \pm 0.22}$ & $\mathbf{0.90 \pm 0.04}$ \\
\cmidrule(lr){2-8}
\multirow[c]{6}[0]{1em}{\rotatebox{90}{\CIFAR}} & \rule{0pt}{2ex} \DPL & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.34 \pm 0.01$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.66 \pm 0.00$ \\
 & \rule{0pt}{2ex} \DPL + \bastani & $0.91 \pm 0.02$ & $20.75 \pm 2.33$ & $\mathbf{0.93 \pm 0.01}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{1.76 \pm 0.06}$ & $\mathbf{0.90 \pm 0.01}$ \\
 & \rule{0pt}{2ex} \DPL + \method & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{18.87 \pm 2.12}$ & $0.88 \pm 0.01$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{1.76 \pm 0.06}$ & $\mathbf{0.90 \pm 0.01}$ \\
\cdashline{2-8}
 & \rule{0pt}{2ex} \DPL$^{\square}$ & $0.97 \pm 0.05$ & $1.00 \pm 0.00$ & $0.34 \pm 0.02$ & $0.97 \pm 0.05$ & $1.00 \pm 0.00$ & $0.66 \pm 0.00$ \\
 & \rule{0pt}{2ex} \DPL + \bastani$^{\square}$ & $0.79 \pm 0.05$ & $57.60 \pm 24.96$ & $\mathbf{0.97 \pm 0.01}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{1.83 \pm 0.08}$ & $\mathbf{0.90 \pm 0.01}$ \\
 & \rule{0pt}{2ex} \DPL + \method$^{\square}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{45.43 \pm 19.68}$ & $0.90 \pm 0.01$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{1.83 \pm 0.08}$ & $\mathbf{0.90 \pm 0.01}$ \\
\cmidrule(lr){2-8}
\multirow[c]{6}[0]{1em}{\rotatebox{90}{\RIVAL}} & \rule{0pt}{2ex} \DPL & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.43 \pm 0.02$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.80 \pm 0.00$ \\
 & \rule{0pt}{2ex} \DPL + \bastani & $0.94 \pm 0.01$ & $6.33 \pm 0.65$ & $\mathbf{0.92 \pm 0.01}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{1.20 \pm 0.02}$ & $\mathbf{0.89 \pm 0.01}$ \\
 & \rule{0pt}{2ex} \DPL + \method & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{5.85 \pm 0.62}$ & $0.84 \pm 0.01$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{1.20 \pm 0.02}$ & $\mathbf{0.89 \pm 0.01}$ \\
\cdashline{2-8}
 & \rule{0pt}{2ex} \DPL$^{\square}$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.41 \pm 0.03$ & $1.00 \pm 0.00$ & $1.00 \pm 0.00$ & $0.78 \pm 0.00$ \\
 & \rule{0pt}{2ex} \DPL + \bastani$^{\square}$ & $0.92 \pm 0.03$ & $8.11 \pm 2.22$ & $\mathbf{0.93 \pm 0.01}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{1.23 \pm 0.02}$ & $\mathbf{0.90 \pm 0.01}$ \\
 & \rule{0pt}{2ex} \DPL + \method$^{\square}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{7.31 \pm 1.77}$ & $0.86 \pm 0.01$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{1.23 \pm 0.02}$ & $\mathbf{0.90 \pm 0.01}$ \\
\cmidrule(lr){2-8}
\multirow[c]{6}[0]{1em}{\rotatebox{90}{\CEBAB}} & \rule{0pt}{2ex} \DPL & $\mathbf{1.00 \pm 0.00}$ & $1.00 \pm 0.00$ & $0.18 \pm 0.02$ & $\mathbf{1.00 \pm 0.00}$ & $1.00 \pm 0.00$ & $0.58 \pm 0.03$ \\
 & \rule{0pt}{2ex} \DPL + \bastani & $0.78 \pm 0.06$ & $75.06 \pm 38.35$ & $\mathbf{0.90 \pm 0.04}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{2.31 \pm 0.16}$ & $\mathbf{0.87 \pm 0.01}$ \\
 & \rule{0pt}{2ex} \DPL + \method & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{53.49 \pm 25.93}$ & $0.83 \pm 0.03$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{2.31 \pm 0.16}$ & $\mathbf{0.87 \pm 0.01}$ \\
\cdashline{2-8}
 & \rule{0pt}{2ex} \DPL$^{\square}$ & $\mathbf{1.00 \pm 0.00}$ & $1.00 \pm 0.00$ & $0.00 \pm 0.00$ & $\mathbf{1.00 \pm 0.00}$ & $1.00 \pm 0.00$ & $0.61 \pm 0.01$ \\
 & \rule{0pt}{2ex} \DPL + \bastani$^{\square}$ & $0.74 \pm 0.27$ & $907.88 \pm 76.19$ & $\mathbf{0.97 \pm 0.02}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{3.59 \pm 1.49}$ & $\mathbf{0.94 \pm 0.06}$ \\
 & \rule{0pt}{2ex} \DPL + \method$^{\square}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{670.15 \pm 252.46}$ & $0.92 \pm 0.06$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{3.59 \pm 1.49}$ & $\mathbf{0.94 \pm 0.06}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{p{1em}lcccccc}
\toprule
& & \multicolumn{3}{c}{{\sc Concepts}} & \multicolumn{3}{c}{{\sc Labels}} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} {\sc} & {\sc Method} & {\sc Const.} & {\sc Size} & {\sc Cov.} & {\sc Const.} & {\sc Size} & {\sc Cov.} \\
\midrule
\multirow[c]{3}[0]{1em}{\rotatebox{90}{\texttt{MN-Add}}} & \rule{0pt}{2ex} \LTN$^{\square}$ & $\mathbf{1.00 \pm 0.00}$ & $1.00 \pm 0.00$ & $0.97 \pm 0.00$ & $\mathbf{1.00 \pm 0.00}$ & $1.00 \pm 0.00$ & $0.97 \pm 0.00$ \\
 & \rule{0pt}{2ex} \LTN + \bastani$^{\square}$ & $\mathbf{1.00 \pm 0.00}$ & $1.00 \pm 0.00$ & $\mathbf{0.90 \pm 0.01}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{0.90 \pm 0.01}$ & $\mathbf{0.90 \pm 0.01}$ \\
 & \rule{0pt}{2ex} \LTN + \method$^{\square}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{0.90 \pm 0.01}$ & $\mathbf{0.90 \pm 0.01}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{0.90 \pm 0.01}$ & $\mathbf{0.90 \pm 0.01}$ \\
\cmidrule(lr){2-8}
\multirow[c]{3}[0]{1em}{\rotatebox{90}{\texttt{MN-H}}} & \rule{0pt}{2ex} \LTN$^{\square}$ & $\mathbf{1.00 \pm 0.00}$ & $1.00 \pm 0.00$ & $0.50 \pm 0.03$ & $\mathbf{1.00 \pm 0.00}$ & $1.00 \pm 0.00$ & $0.83 \pm 0.12$ \\
 & \rule{0pt}{2ex} \LTN + \bastani$^{\square}$ & $0.64 \pm 0.46$ & $19.48 \pm 1.70$ & $\mathbf{0.87 \pm 0.04}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{5.60 \pm 3.97}$ & $\mathbf{0.99 \pm 0.02}$ \\
 & \rule{0pt}{2ex} \LTN + \method$^{\square}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{12.77 \pm 9.35}$ & $0.86 \pm 0.04$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{5.60 \pm 3.97}$ & $\mathbf{0.99 \pm 0.02}$ \\
\cmidrule(lr){2-8}
\multirow[c]{3}[0]{1em}{\rotatebox{90}{\texttt{MN-SP}}} & \rule{0pt}{2ex} \LTN$^{\square}$ & $\mathbf{1.00 \pm 0.00}$ & $1.00 \pm 0.00$ & $0.03 \pm 0.02$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{0.98 \pm 0.00}$ \\
 & \rule{0pt}{2ex} \LTN + \bastani$^{\square}$ & $0.50 \pm 0.00$ & $100.00 \pm 0.00$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{0.98 \pm 0.00}$ \\
 & \rule{0pt}{2ex} \LTN + \method$^{\square}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{50.00 \pm 0.00}$ & $0.98 \pm 0.00$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{0.98 \pm 0.00}$ \\
\cmidrule(lr){2-8}
\multirow[c]{3}[0]{1em}{\rotatebox{90}{\texttt{MN-EO}}} & \rule{0pt}{2ex} \LTN$^{\square}$ & $\mathbf{1.00 \pm 0.00}$ & $1.00 \pm 0.00$ & $0.00 \pm 0.00$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{0.94 \pm 0.01}$ \\
 & \rule{0pt}{2ex} \LTN + \bastani$^{\square}$ & $0.08 \pm 0.00$ & $100.00 \pm 0.00$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{0.94 \pm 0.01}$ \\
 & \rule{0pt}{2ex} \LTN + \method$^{\square}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{8.05 \pm 0.05}$ & $0.94 \pm 0.01$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{0.94 \pm 0.01}$ \\
\cmidrule(lr){2-8}
\multirow[c]{6}[0]{1em}{\rotatebox{90}{\CHX}} & \rule{0pt}{2ex} \LTN & $\mathbf{1.00 \pm 0.00}$ & $1.00 \pm 0.00$ & $0.46 \pm 0.09$ & $\mathbf{1.00 \pm 0.00}$ & $1.00 \pm 0.00$ & $0.74 \pm 0.02$ \\
 & \rule{0pt}{2ex} \LTN + \bastani & $\mathbf{1.00 \pm 0.00}$ & $6.58 \pm 1.64$ & $\mathbf{0.92 \pm 0.01}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{3.53 \pm 0.35}$ & $\mathbf{0.99 \pm 0.01}$ \\
 & \rule{0pt}{2ex} \LTN + \method & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{6.56 \pm 1.66}$ & $\mathbf{0.92 \pm 0.01}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{3.53 \pm 0.35}$ & $\mathbf{0.99 \pm 0.01}$ \\
\cdashline{2-8}
 & \rule{0pt}{2ex} \LTN$^{\square}$ & $\mathbf{1.00 \pm 0.00}$ & $1.00 \pm 0.00$ & $0.45 \pm 0.10$ & $\mathbf{1.00 \pm 0.00}$ & $1.00 \pm 0.00$ & $0.73 \pm 0.02$ \\
 & \rule{0pt}{2ex} \LTN + \bastani$^{\square}$ & $\mathbf{1.00 \pm 0.00}$ & $7.58 \pm 2.49$ & $\mathbf{0.91 \pm 0.02}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{3.68 \pm 0.44}$ & $\mathbf{0.98 \pm 0.01}$ \\
 & \rule{0pt}{2ex} \LTN + \method$^{\square}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{7.54 \pm 2.51}$ & $\mathbf{0.91 \pm 0.02}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{3.68 \pm 0.44}$ & $\mathbf{0.98 \pm 0.01}$ \\
\cmidrule(lr){2-8}
\multirow[c]{6}[0]{1em}{\rotatebox{90}{\CIFAR}} & \rule{0pt}{2ex} \LTN & $0.98 \pm 0.00$ & $1.00 \pm 0.00$ & $0.31 \pm 0.01$ & $0.98 \pm 0.00$ & $1.00 \pm 0.00$ & $0.58 \pm 0.01$ \\
 & \rule{0pt}{2ex} \LTN + \bastani & $0.93 \pm 0.02$ & $19.65 \pm 2.28$ & $\mathbf{0.93 \pm 0.01}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{2.06 \pm 0.14}$ & $\mathbf{0.89 \pm 0.01}$ \\
 & \rule{0pt}{2ex} \LTN + \method & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{18.22 \pm 1.79}$ & $0.88 \pm 0.01$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{2.06 \pm 0.14}$ & $\mathbf{0.89 \pm 0.01}$ \\
\cdashline{2-8}
 & \rule{0pt}{2ex} \LTN$^{\square}$ & $0.98 \pm 0.00$ & $1.00 \pm 0.00$ & $0.13 \pm 0.04$ & $0.98 \pm 0.00$ & $1.00 \pm 0.00$ & $0.50 \pm 0.03$ \\
 & \rule{0pt}{2ex} \LTN + \bastani$^{\square}$ & $0.94 \pm 0.03$ & $28.83 \pm 3.66$ & $\mathbf{0.93 \pm 0.01}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{3.08 \pm 0.17}$ & $\mathbf{0.90 \pm 0.01}$ \\
 & \rule{0pt}{2ex} \LTN + \method$^{\square}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{27.09 \pm 2.77}$ & $0.88 \pm 0.01$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{3.08 \pm 0.17}$ & $\mathbf{0.90 \pm 0.01}$ \\
\cmidrule(lr){2-8}
\multirow[c]{6}[0]{1em}{\rotatebox{90}{\RIVAL}} & \rule{0pt}{2ex} \LTN & $0.99 \pm 0.00$ & $1.00 \pm 0.00$ & $0.41 \pm 0.02$ & $0.99 \pm 0.00$ & $1.00 \pm 0.00$ & $0.72 \pm 0.01$ \\
 & \rule{0pt}{2ex} \LTN + \bastani & $0.96 \pm 0.01$ & $9.41 \pm 0.72$ & $\mathbf{0.92 \pm 0.01}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{1.33 \pm 0.02}$ & $\mathbf{0.89 \pm 0.01}$ \\
 & \rule{0pt}{2ex} \LTN + \method & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{8.85 \pm 0.68}$ & $0.85 \pm 0.01$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{1.33 \pm 0.02}$ & $\mathbf{0.89 \pm 0.01}$ \\
\cdashline{2-8}
 & \rule{0pt}{2ex} \LTN$^{\square}$ & $0.99 \pm 0.02$ & $1.00 \pm 0.00$ & $0.14 \pm 0.11$ & $0.99 \pm 0.02$ & $1.00 \pm 0.00$ & $0.56 \pm 0.12$ \\
 & \rule{0pt}{2ex} \LTN + \bastani$^{\square}$ & $0.99 \pm 0.00$ & $12.00 \pm 1.78$ & $\mathbf{0.92 \pm 0.01}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{2.05 \pm 0.30}$ & $\mathbf{0.89 \pm 0.02}$ \\
 & \rule{0pt}{2ex} \LTN + \method$^{\square}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{11.65 \pm 1.74}$ & $0.85 \pm 0.01$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{2.05 \pm 0.30}$ & $\mathbf{0.89 \pm 0.02}$ \\
\cmidrule(lr){2-8}
\multirow[c]{6}[0]{1em}{\rotatebox{90}{\CEBAB}} & \rule{0pt}{2ex} \LTN & $\mathbf{1.00 \pm 0.00}$ & $1.00 \pm 0.00$ & $0.24 \pm 0.01$ & $\mathbf{1.00 \pm 0.00}$ & $1.00 \pm 0.00$ & $0.63 \pm 0.01$ \\
 & \rule{0pt}{2ex} \LTN + \bastani & $\mathbf{1.00 \pm 0.00}$ & $36.19 \pm 4.07$ & $\mathbf{0.90 \pm 0.02}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{3.13 \pm 0.13}$ & $\mathbf{0.96 \pm 0.01}$ \\
 & \rule{0pt}{2ex} \LTN + \method & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{36.05 \pm 4.08}$ & $\mathbf{0.90 \pm 0.02}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{3.13 \pm 0.13}$ & $\mathbf{0.96 \pm 0.01}$ \\
\cdashline{2-8}
 & \rule{0pt}{2ex} \LTN$^{\square}$ & $\mathbf{1.00 \pm 0.00}$ & $1.00 \pm 0.00$ & $0.00 \pm 0.00$ & $\mathbf{1.00 \pm 0.00}$ & $1.00 \pm 0.00$ & $0.62 \pm 0.01$ \\
 & \rule{0pt}{2ex} \LTN + \bastani$^{\square}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{349.70 \pm 34.12}$ & $\mathbf{0.91 \pm 0.02}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{4.31 \pm 0.18}$ & $\mathbf{0.99 \pm 0.01}$ \\
 & \rule{0pt}{2ex} \LTN + \method$^{\square}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{349.70 \pm 34.12}$ & $\mathbf{0.91 \pm 0.02}$ & $\mathbf{1.00 \pm 0.00}$ & $\mathbf{4.31 \pm 0.18}$ & $\mathbf{0.99 \pm 0.01}$ \\
\bottomrule
\end{tabular}
